From Examples to Rules: Neural Guided Rule Synthesis for Information Extraction

While deep learning approaches to information extraction have had many successes, they can be difficult to augment or maintain as needs shift. Rule-based methods, on the other hand, can be more easily modified. However, crafting rules requires expertise in linguistics and the domain of interest, making it infeasible for most users. Here we attempt to combine the advantages of these two directions while mitigating their drawbacks. We adapt recent advances from the adjacent field of program synthesis to information extraction, synthesizing rules from provided examples. We use a transformer-based architecture to guide an enumerative search, and show that this reduces the number of steps that need to be explored before a rule is found. Further, we show that without training the synthesis algorithm on the specific domain, our synthesized rules achieve state-of-the-art performance on the 1-shot scenario of a task that focuses on few-shot learning for relation classification, and competitive performance in the 5-shot scenario.

==> figures/algorithm-example.tex <==
\begin{tikzpicture}
  [cel/.style={
    draw,
    dashed,
    rounded corners,
    minimum height=1.2cm,
    thick,
    color=gray,
  },
  cel_enabled/.style={
    draw,
    rounded corners,
    minimum height=1.2cm,
    minimum width=1.2cm,
    ultra thick
  },
  score/.style={
    % draw,
    rounded corners,
    fill=lightgray
  },
  disabled_edge/.style={
    color=gray,
    dashed,
    thick,
    ->
  },
  enabled_edge/.style={
    ultra thick,
    ->
  },
  box/.style={
    dashed,
    rounded corners=1cm,
    thick,
  },
  numbers/.style={
    draw,
    circle,
    ultra thick,
    yshift=-.15cm,
    xshift=.15cm
  }
]

% 1
\node [cel_enabled, yshift=-2cm, xshift=0.4cm] at(0,14) {\huge $\square$} [level distance=2cm]
child {node [cel, color=black] {\huge $\square$?}
  edge from parent [disabled_edge, color=black]}
child {node [cel, color=black] {\huge [$\square$]}
  edge from parent [disabled_edge, color=black]}
child {node [cel,xshift = 0.2cm, color=black] {\huge $\square$$\square$}
  edge from parent [disabled_edge, color=black]};

% 2
\node [cel_enabled, yshift=-2cm, xshift=0.2cm] at(7,14) {\huge $\square$} [level distance=2.5cm]
child {
  node [cel, xshift=-0.2cm, color=black] {\huge $\square$?}
  edge from parent [disabled_edge, color=black]
  node [score, left] {\textbf{2.1}}}
child {
  node [cel, xshift=0cm, color=black] {\huge [$\square$]}
  edge from parent [disabled_edge, color=black]
  node [score] {\textbf{0.3}}}
child {
  node [cel, xshift=0.5cm, color=black] {\huge $\square$$\square$}
  edge from parent [disabled_edge, color=black]
  node [score,right] {\textbf{1.8}}};

% 3
\node [cel_enabled, yshift=-2cm, xshift=0.2cm] at(14,14) {\huge $\square$} [level distance=2.5cm]
child {node [cel_enabled, xshift=-0.2cm] {\huge $\square$?}
  edge from parent [enabled_edge] node [score, left] {\textbf{2.1}}}
child {node [cel, xshift=0cm] {\huge [$\square$]}
  edge from parent [disabled_edge] node [score] {\textbf{0.3}}}
child {node [cel, xshift=0.5cm] {\huge $\square$$\square$}
  edge from parent [disabled_edge] node [score,right] {\textbf{1.8}}};

% 4
\node [cel_enabled, yshift=-1cm, xshift=1cm] at(21,14) {\huge $\square$} [level distance=2.5cm]
child {
  node [cel_enabled, xshift=-0.2cm] {\huge $\square$?}
  edge from parent [enabled_edge]
  child {
    node [cel, xshift=-0.4cm, color=black] {\huge [$\square$]?}
    edge from parent [disabled_edge, color=black]
  }
  child {
    node [cel, xshift=0.4cm, color=black] {\huge ($\square$$\square$)?}
    edge from parent [disabled_edge, color=black]
  }
  node [score, left] {\textbf{2.1}}}
child {
  node [cel] {\huge [$\square$]}
  edge from parent [disabled_edge]
  node [score] {\textbf{0.3}}
}
child {
  node [cel, xshift=0.2cm,] {\huge $\square$$\square$}
  edge from parent [disabled_edge]
  node [score,right] {\textbf{1.8}}
};

% 5
\node [cel_enabled, xshift=1cm, yshift=-1cm] at(28,14) {\huge $\square$} [level distance=2.5cm]
child {
  node [cel_enabled, xshift=-0.2cm] {\huge $\square$?}
  edge from parent [enabled_edge]
  child {
    node [cel, xshift=-0.4cm, color=black] {\huge [$\square$]?}
    edge from parent [disabled_edge, color=black]
    node[score, left] {\textbf{0.2}}
  }
  child {
    node [cel, xshift=0.4cm, color=black] {\huge ($\square$$\square$)?}
    edge from parent [disabled_edge, color=black]
    node[score,right] {\textbf{0.1}}
  }
  node [score, left] {\textbf{2.1}}}
child {
  node [cel] {\huge [$\square$]}
  edge from parent [disabled_edge]
  node [score] {\textbf{0.3}}
}
child {
  node [cel, xshift=0.2cm,] {\huge $\square$$\square$}
  edge from parent [disabled_edge]
  node [score,right] {\textbf{1.8}}
};


% 6
\node [cel_enabled, xshift=1cm, yshift=-1cm] at(35,14) {\huge $\square$} [level distance=2.5cm]
child {
  node [cel, xshift=-0.2cm] {\huge $\square$?}
  edge from parent [disabled_edge]
  child {
    node [cel, xshift=-0.4cm] {\huge [$\square$]?}
    edge from parent [disabled_edge]
    node[score, left] {\textbf{0.2}}
  }
  child {
    node [cel, xshift=0.4cm] {\huge ($\square$$\square$)?}
    edge from parent [disabled_edge]
    node[score,right] {\textbf{0.1}}}
  node [score, left] {\textbf{2.1}}
}
child {
  node [cel] {\huge [$\square$]}
  edge from parent [disabled_edge]
  node [score] {\textbf{0.3}}}
child {
  node [cel_enabled, xshift=0.2cm] {\huge $\square$$\square$}
  edge from parent [enabled_edge] [grow=330, level distance=2cm]
  node[score,right] {\textbf{1.8}}
};

% 7

 \node [cel_enabled, xshift=0.1cm, yshift=-1.6cm] at(1,5) {\huge $\square$} [level distance=2.5cm]

child {
  node [cel, xshift=-0.2cm] {\huge $\square$?}
  edge from parent [disabled_edge]
  child {
    node [cel, xshift=-0.8cm] {\huge [$\square$]?}
    edge from parent [disabled_edge]
    node[score, left] {\textbf{0.2}}}
  child {
    node [cel, xshift=-0.2cm] {\huge ($\square$$\square$)?}
    edge from parent [disabled_edge]
    node[score,right] {\textbf{0.1}}}
  node [score, left] {\textbf{2.1}}}
child {
  node [cel] {\huge [$\square$]}
  edge from parent [disabled_edge]
  node [score] {\textbf{0.3}}}
child {
  node [cel_enabled, xshift=0.2cm, color=black] {\huge $\square$$\square$} [grow=330, level distance=2cm]
  edge from parent [enabled_edge]
  child {
    node [cel, xshift=-1cm, color=black] {\huge $\square$?$\square$}
    edge from parent [disabled_edge, color=black]
  }
  child {
    node [cel, yshift=-0.8cm, xshift=0.5cm, color=black] {\huge [$\square$]$\square$}
    edge from parent [disabled_edge, color=black]
  }
  child {
    node [cel, xshift=0.8cm, color=black] {\huge $\square$$\square$$\square$}
    edge from parent [disabled_edge, color=black]
  }
  child {
    node [cel, xshift=-1cm, yshift=0.5cm, color=black] {\huge ...}
    edge from parent [disabled_edge, color=black]}
  node [score,right] {\textbf{1.8}}
};

% 8
\node [cel_enabled, yshift=-1.8cm, xshift=0.4cm] at(11.5,5) {\huge $\square$} [level distance=2.5cm]
child {
  node [cel, xshift=-0.2cm] {\huge $\square$?}
  edge from parent [disabled_edge]
  child {
    node [cel, xshift=-0.8cm] {\huge [$\square$]?}
    edge from parent [disabled_edge]
    node[score, left] {\textbf{0.2}}}
  child {
    node [cel, xshift=-0.2cm] {\huge ($\square$$\square$)?}
    edge from parent [disabled_edge]
    node[score,right] {\textbf{0.1}}}
  node [score, left] {\textbf{2.1}}}
child {
  node [cel] {\huge [$\square$]}
  edge from parent [disabled_edge]
  node [score] {\textbf{0.3}}}
child {
  node [cel_enabled, xshift=0.2cm, color=black] {\huge $\square$$\square$} [grow=330, level distance=2cm]
  edge from parent [enabled_edge]
  child {
    node [cel, xshift=-1cm, color=black] {\huge $\square$?$\square$}
    edge from parent [disabled_edge, color=black]
    node [score] {\textbf{0.1}}}
  child {
    node [cel, yshift=-0.8cm, xshift=0.5cm, color=black] {\huge [$\square$]$\square$}
    edge from parent [disabled_edge, color=black]
    node [score] {\textbf{2.5}}}
  child {
    node [cel, xshift=0.8cm, color=black] {\huge $\square$$\square$$\square$}
    edge from parent [disabled_edge, color=black]
    node [score] {\textbf{0.4}}}
  child {
    node [cel, xshift=-1cm, yshift=0.5cm, color=black] {\huge ...}
    edge from parent [disabled_edge, color=black]}
  node [score,right] {\textbf{1.8}}
};

% 9
\node [cel_enabled, yshift=-1.8cm, xshift=0.4cm] at(22,5) {\huge $\square$} [level distance=2.5cm]
child {
  node [cel, xshift=-0.2cm] {\huge $\square$?}
  edge from parent [disabled_edge]
  child {
    node [cel, xshift=-0.8cm] {\huge [$\square$]?}
    edge from parent [disabled_edge]
    node[score, left] {\textbf{0.2}}}
  child {
    node [cel, xshift=-0.2cm] {\huge ($\square$$\square$)?}
    edge from parent [disabled_edge]
    node[score,right] {\textbf{0.1}}}
  node [score, left] {\textbf{2.1}}}
child {
  node [cel] {\huge [$\square$]}
  edge from parent [disabled_edge]
  node [score] {\textbf{0.3}}}
child {
  node [cel_enabled, xshift=0.2cm] {\huge $\square$$\square$} [grow=330, level distance=2cm]
  edge from parent [enabled_edge]
  child {
    node [cel, xshift=-1cm] {\huge $\square$?$\square$}
    edge from parent [disabled_edge]
    node [score] {\textbf{0.3}}}
  child {
    node [cel_enabled, yshift=-0.8cm, xshift=0.5cm] {\huge [$\square$]$\square$}
    edge from parent [enabled_edge]
    node [score] {\textbf{2.5}}}
  child {
    node [cel, xshift=0.8cm] {\huge $\square$$\square$$\square$}
    edge from parent [disabled_edge] node [score] {\textbf{0.4}}}
  child {
    node [cel, xshift=-1cm, yshift=0.5cm] {\huge ...}
    edge from parent [disabled_edge]}
  node [score,right] {\textbf{1.8}}
};


% 10
\node [cel_enabled, xshift=0.4cm, yshift=-0.35cm] at(32.5,5) {\huge $\square$} [level distance=2.5cm]
child {
  node [cel, xshift=-0.2cm] {\huge $\square$?}
  edge from parent [disabled_edge]
  child {
    node [cel, xshift=-0.8cm] {\huge [$\square$]?}
    edge from parent [disabled_edge]
    node[score, left] {\textbf{0.2}}}
  child {
    node [cel, xshift=-0.2cm] {\huge ($\square$$\square$)?}
    edge from parent [disabled_edge]
    node[score,right] {\textbf{0.1}}}
  node [score, left] {\textbf{2.1}}}
child {
  node [cel] {\huge [$\square$]}
  edge from parent [disabled_edge]
  node [score] {\textbf{0.3}}}
child {
  node [cel_enabled, xshift=0.2cm] {\huge $\square$$\square$} [grow=330, level distance=2cm]
  edge from parent [enabled_edge]
  child {
    node [cel, xshift=-1cm] {\huge $\square$?$\square$}
    edge from parent [disabled_edge]
    node [score] {\textbf{0.3}}}
  child {
    node [cel, yshift=-0.8cm, xshift=0.5cm, ultra thick, solid, color=black] {\huge [$\square$]$\square$} [grow=300, level distance=2cm]
    edge from parent [enabled_edge]
    child {
      node (secondtolast) [cel_enabled] {\huge ...} [grow=270, level distance=1.7cm] edge from parent [enabled_edge]
      child [anchor = east, child anchor=north east]  {
        node [draw,rounded corners, minimum height=1.25cm, minimum width=1.2cm, ultra thick, xshift=1.1cm, scale=0.8, fill=white] {\huge [entity=person][word=son][entity=person]}
        edge from parent [draw=none]}
    }
    node [score] {\textbf{2.5}}}
  child {
    node [cel, xshift=0.8cm] {\huge $\square$$\square$$\square$}
    edge from parent [disabled_edge]
    node [score] {\textbf{0.4}}}
  child {
    node [cel, xshift=-1cm, yshift=0.5cm] {\huge ...}
    edge from parent [disabled_edge]}
  node [score,right] {\textbf{1.8}}
};
\draw[ultra thick, ->] (secondtolast) -- ++(0,-1.2);

\draw[box] (-3,6) rectangle (4,15);
\draw[box] (4,6) rectangle (11,15);
\draw[box] (11,6) rectangle (18,15);
\draw[box] (18,6) rectangle (25,15);
\draw[box] (25,6) rectangle (32,15);
\draw[box] (32,6) rectangle (39,15);

\draw[box] (-3,-5) rectangle (7.5,6);
\draw[box] (7.5,-5) rectangle (18,6);
\draw[box] (18,-5) rectangle (28.5,6);
\draw[box] (28.5,-5) rectangle (39,6);

\node [numbers] at (-2.5, 14.5) {\huge \textbf{1}};
\node [numbers] at (4.5, 14.5) {\huge \textbf{2}};
\node [numbers] at (11.5, 14.5) {\huge \textbf{3}};
\node [numbers] at (18.5, 14.5) {\huge \textbf{4}};
\node [numbers] at (25.5, 14.5) {\huge \textbf{5}};
\node [numbers] at (32.5, 14.5) {\huge \textbf{6}};
\node [numbers] at (-2.5, 5.5) {\huge \textbf{7}};
\node [numbers] at (8, 5.5) {\huge \textbf{8}};
\node [numbers] at (18.5, 5.5) {\huge \textbf{9}};
\node [numbers, yshift=-.1cm, xshift=.1cm] at (29, 5.5) {\huge \textbf{10}};

\newcommand\txta{14.28}
\newcommand\txtb{5.31}

\node [] at (-0.4, \txta) {\huge \textbf {Expand}};
\node [yshift=0.05cm] at (6.2, \txta) {\huge \textbf {Score}};
\node [yshift=0.05cm] at (13.2, \txta) {\huge \textbf{ Select}};
\node [] at (20.6, \txta) {\huge \textbf {Expand}};
\node [yshift=0.05cm] at (27.2, \txta) {\huge \textbf {Score}};
\node [yshift=0.05cm] at (34.3, \txta) {\huge \textbf {Select}};

\node [] at (-0.3, \txtb) {\huge \textbf {Expand}};
\node [] at (9.8, \txtb) {\huge \textbf {Score}};
\node [] at (20.3, \txtb) {\huge \textbf {Select}};
\node [] at (30.4, \txtb) {\huge \textbf{$\surd$}};

\end{tikzpicture}


==> figures/rule-example.tex <==
\begin{tikzpicture}
  [
  lf/.style={
    anchor=east
  },
  lr/.style={
    anchor=west
  },
]

\newcommand\rc{0.1}
\newcommand\hc{1.1}
% 1
\node[lf] at (0,10 -\hc*0) {\textbf{Sentence}};


\node[lr] (s) at (\rc,10 -\hc*0) {He was a son of David and Mary M Anderson.};
\draw[thick] ($(s) - (3.15,-.3)$) rectangle ($(s) - (3.65,  .3)$);
\node (e1) at ($(s) - (3.4,0.5)$) {\tiny \textbf{Entity 1}};


\draw[thick] ($(s) - (-3.65,-.3)$) rectangle ($(s) - (-0.65,  .3)$);
\node (e2) at ($(s) - (-2.4,0.5)$) {\tiny \textbf{Entity 2}};


\draw ($(e1) + (0,0.8)$) -- ($(e1) + (0,1) $)
-- node[above] {\small per:children} ++(5.8,0)
-- ($(e2)+ (0,1)$) -- ($(e2) + (0,0.8)$) ;


\node[lf] (sp1) at (0,10-\hc*1) {\textbf{Specification}};
\node at ($ (sp1) - (-0.7, 0.3) $) {\small surface};

\node[lr] at (\rc,10-\hc*1) {PERSON was son of David and PERSON};

\node[lf] (sp2) at (0,10-\hc*2) {\textbf{Specification}};
\node at ($ (sp2) - (0.0, 0.3) $) {\small simplified syntax};

\node[lr] at (\rc,10-\hc*2) {PERSON son PERSON};

\node[lf] (sr1) at (0,10-\hc*3) {\textbf{Synthesized Rule}};
\node at ($ (sr1) - (-1.12, 0.3) $) {\small surface};

\node[lr, xshift=-0.2cm] at (\rc,10-\hc*3) {
  \begin{tabular}{l}
    {[}entity=person{]}{[}lemma=be{]}{[}tag=DT{]}{[}word=son{]} \\
    {[}word=of{]}{[}tag=NN{]}{[}word=and{]}?{[}entity=person{]} \\
  \end{tabular}
};

\node[lf] (sr2)  at (0,10-\hc*4) {\textbf{Synthesized Rule}};
\node at ($ (sr2) - (-0.47, 0.3) $) {\small simplified syntax};

\node[lr, xshift=-0.2cm] at (\rc,10-\hc*4) {
  \begin{tabular}{l}
    {[}entity=person{]}{[}word=son{]}{[}entity=person{]}\\
  \end{tabular}
};




\end{tikzpicture}


